The relation of H2CO, 12CO, and 13CO in molecular clouds

Aims. We seek to understand how the 4.8 GHz formaldehyde absorption line is distributed in the MON R2, S156, DR17/L906, and M17/M18 regions. More specifically, we look for the relationship among the H2CO, 12CO, and 13CO spectral lines. Methods. The four regions of MON R2 (60'x90'), S156 (5'0x70'), DR17/L906 (40'x60'), and M17 /M18 (70'x80')were observed for H2CO (beam 10'), H110a recombination (beam 10'), 6 cm continuum (beam 10'), 12CO (beam 1'), and 13CO (beam 1'). We compared the H2CO,12CO,13CO, and continuum distributions, and also the spectra line parameters of H2CO,12CO, and 13CO. Column densities of H2CO,13CO, and H2 were also estimated. Results. We found out that the H2CO distribution is similar to the 12CO and the 13CO distributions on a large scale. The correlation between the 13 CO and the H2CO distributions is better than between the 12CO and H2CO distributions. The H2CO and the 13CO tracers systematically provide consistent views of the dense regions. T heir maps have similar shapes, sizes, peak positions, and molecular spectra and present similar centr al velocities and line widths. Such good agreement indicates that the H2CO and the 13CO arise from similar regions.

==> (inline-0) <==
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c }
\hline\hline % inserts double horizontal lines
Sources & R.A.(J2000) & DEC.(J2000) & Size($\alpha$ $\times$ $\delta$) & References \\
& ($^{h}$ {} $^{m}$ {} $^{s}$) & (\degr {} \arcmin {} \arcsec) & (arcmin$^2$) & \\
\hline % inserts single horizontal line
MON R2  & 06:07:46.60 &  -06:22:59.0 & 60\arcmin{}$\times$90\arcmin  & (1) \\
S156    & 23:05:24.80 &   60:08:14.0 & 50\arcmin{}$\times$70\arcmin  & (2) \\
DR17/L906 & 20:35:06.16 & 42:20:23.7 & 40\arcmin{}$\times$60\arcmin  & (3) \\
M17/M18     &  18:20:47.11 & -16:10:17.5 & 70\arcmin{}$\times$80\arcmin  & (4) \\
\hline %inserts single line
 \end{tabular}
\begin{tabular}
{c c c c c c c c }
\hline\hline
Sources & Offset & Flux & Velocity & Width & T$_L$ & T$_C$ & T$_{e}$$^{*}$\\
& (arcmin) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K) & (K)\\
\hline
DR17/L906   &  0, 0    &  2.04(0.11)   & 12.7(0.8) & 31.5(1.9)  & 0.06 & 1.63 & 8154  \\
            &  0, 10   &  0.70(0.06)   & 14.7(0.9) & 18.2(1.6)  & 0.04 & 1.61 & 20320 \\
M17/M18     &  0, 0    &  14.40(0.20)  & 17.5(0.2) & 34.6(0.4)  & 0.39 & 31.1 & 19187 \\
            & -10, 0   &  9.91(0.25)   & 17.7(0.4) & 34.9(1.0)  & 0.27 & 13.9 & 13176 \\
            & -10, -10 &  1.24(0.08)   & 17.2(0.8) & 26.6(1.8)  & 0.04 & 0.95 & 7894  \\
            &  0, -10  &  3.89(0.10)   & 19.2(0.3) & 25.6(0.8)  & 0.14 & 6.58 & 15539 \\
            &  10, -10 &  1.35(0.14)   & 19.0(1.4) & 50.0(1.4)  & 0.03 & 1.34 & 9846  \\
            &  10, 0   &  1.92(0.10)   & 17.2(0.9) & 32.7(2.2)  & 0.06 & 2.36 & 11745 \\
            &  10, 10  &  1.17(0.09)   & 22.3(1.2) & 31.1(2.8)  & 0.04 & 1.81 & 14405 \\
            &  0, 10   &  2.72(0.13)   & 18.8(0.8) & 33.1(1.9)  & 0.08 & 5.96 & 19368 \\
            & -10, 10  &  2.72(0.13)   & 20.1(0.7) & 29.2(1.5)  & 0.09 & 4.99 & 16669 \\
\hline
\end{tabular}
\begin{longtable}{ccccccccc}
    \caption{Parameters of the H$_2$CO (1$_{10}$--1$_{11}$) absorption line.} \\
     \hline\hline
  Sources & Offset & Flux & Velocity & Width & T$_L$ & T$_C$ \\
  & (arcmin) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K)\\
 \hline
  \endfirsthead
   \caption{continued.}\\
    \hline\hline
  Sources & Offset & Flux & Velocity & Width & T$_L$ & T$_C$ \\
  & (arcmin) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K) \\
 \hline
  \endhead
   \hline
    \endfoot
MON R2 &   0,    0 &  -0.30(0.04) & 7.6(0.2)  & 2.6(0.3) & -0.11   & 0.74     \\
       &           &  -0.24(0.04) & 10.5(0.1) & 1.9(0.4) & -0.12   &          \\
       & -10,    0 &  -0.21(0.03) & 10.7(0.3) & 3.8(0.8) & -0.05   &          \\
       & -10,  -10 &  -0.13(0.02) & 10.6(0.2) & 2.2(0.5) & -0.05   & 0.09     \\
       &   0,  -10 &  -0.15(0.03) & 9.7(0.3)  & 2.5(0.5) & -0.06   & 0.14     \\
       &  10,  -10 &  -0.08(0.02) & 9.3(0.1)  & 1.2(1.6) & -0.06   & 0.19     \\
       &  10,   0  &  -0.15(0.03) & 9.1(0.2)  & 1.9(0.6) & -0.07   & 0.16     \\
       &  10,   10 &  -0.05(0.02) & 9.9(0.2)  & 1.2(0.8) & -0.04   & 0.04     \\
       &   0,   10 &  -0.09(0.02) & 10.5(0.1) & 1.2(0.4) & -0.07   &          \\
       & -10,   10 &  -0.21(0.03) & 10.7(0.3) & 3.3(0.7) & -0.06   &          \\
       & -20,   10 &  -0.11(0.03) & 11.9(0.5) & 3.0(1.3) & -0.04   & 0.04     \\
       & -20,    0 &  -0.14(0.03) & 11.6(0.4) & 3.0(1.0) & -0.04   &          \\
       & -20,  -10 &  -0.11(0.02) & 10.9(0.3) & 2.4(0.6) & -0.04   & 0.16     \\
       & -20,  -20 &   N          &           &          &         & 0.07     \\
       & -10,  -20 &  -0.09(0.03) & 10.1(0.6) & 2.6(1.2) & -0.03   & 0.10     \\
       &   0,  -20 &  -0.16(0.02) & 9.1(0.1)  & 1.2(0.9) & -0.13   & 0.18     \\
       &  10,  -20 &  -0.09(0.02) & 10.0(0.3) & 1.7(0.4) & -0.05   & 0.21     \\
       &  20,  -20 &  -0.12(0.03) & 9.8(0.3)  & 2.4(0.4) & -0.05   & 0.21     \\
       &  20,  -10 &  -0.09(0.03) & 9.2(0.4)  & 2.4(0.7) & -0.03   & 0.18     \\
       &  20,    0 &  -0.08(0.02) & 9.0(0.3)  & 1.6(0.8) & -0.05   & 0.10     \\
       &  20,   10 &  -0.03(0.02) & 10.8(0.8) & 1.5(0.9) & -0.02   & 0.05     \\
       &  20,   20 &   N          &           &          &         &          \\
       &  10,   20 &   N          &           &          &         & 0.03     \\
       &   0,   20 &  -0.12(0.02) & 9.9(0.2)  & 2.0(0.4) & -0.05   &          \\
       & -10,   20 &  -0.14(0.03) & 11.1(0.2) & 1.8(0.8) & -0.07   &          \\
       & -20,   20 &  -0.10(0.03) & 12.0(0.4) & 2.5(0.8) & -0.04   & 0.09     \\
       & -30,   20 &   N          &           &          &         & 0.10     \\
       & -30,   10 &  -0.07(0.03) & 13.6(0.4) & 1.4(0.6) & -0.05   & 0.06     \\
       & -30,    0 &  -0.10(0.02) & 11.9(0.2) & 2.3(0.5) & -0.04   &          \\
       & -30,  -10 &  -0.21(0.03) & 11.8(0.3) & 3.7(0.7) & -0.05   &          \\
       & -30,  -20 &  -0.10(0.03) & 8.5(0.4)  & 2.6(0.7) & -0.04   & 0.06     \\
       & -30,  -30 &  -0.14(0.05) & 9.2(0.5)  & 3.4(1.7) & -0.04   & 0.10     \\
       & -20,  -30 &  -0.07(0.03) & 9.8(0.4)  & 1.7(0.6) & -0.04   & 0.17     \\
       & -10,  -30 &  -0.09(0.04) & 9.5(0.9)  & 3.4(0.0) & -0.02   & 0.11     \\
       &   0,  -30 &  -0.22(0.03) & 8.9(0.2)  & 2.6(0.4) & -0.08   & 0.18     \\
       &  10,  -30 &  -0.23(0.03) & 9.6(0.1)  & 2.0(0.4) & -0.10   & 0.18     \\
       &  20,  -30 &  -0.11(0.03) & 8.9(0.3)  & 2.2(0.5) & -0.05   & 0.23     \\
       &  20,   30 &  -0.14(0.05) & 9.6(0.6)  & 3.4(0.3) & -0.04   & 0.69     \\
       &  10,   30 &  -0.19(0.04) & 10.0(0.4) & 4.2(0.3) & -0.04   &          \\
       &   0,   30 &  -0.08(0.02) & 10.1(0.3) & 1.7(0.7) & -0.04   & 0.25     \\
       & -10,   30 &  -0.13(0.02) & 11.9(0.1) & 2.1(0.4) & -0.06   & 0.45     \\
       & -20,   30 &   N          &           &          &         &          \\
       & -30,   30 &   N          &           &          &         & 0.10     \\
       & -30,  -40 &  -0.12(0.03) & 11.8(0.3) & 2.2(0.9) & -0.05   & 0.46     \\
       & -20,  -40 &  -0.05(0.02) & 12.4(0.5) & 1.2(1.9) & -0.04   & 0.19     \\
       & -10,  -40 &  -0.09(0.02) & 8.4(0.4)  & 1.4(0.7) & -0.06   & 0.22     \\
       &   0,  -40 &  -0.24(0.03) & 9.3(0.1)  & 2.3(0.3) & -0.10   & 0.20     \\
       &  10,  -40 &  -0.15(0.03) & 9.9(0.2)  & 2.0(0.3) & -0.07   & 0.15     \\
       &  20,  -40 &  -0.11(0.04) & 9.2(0.2)  & 1.7(1.4) & -0.06   & 0.28     \\
       & -30,  -50 &  -0.19(0.03) & 12.1(0.2) & 2.2(0.4) & -0.08   & 0.23     \\
       & -20,  -50 &  -0.04(0.02) & 11.9(0.4) & 1.2(1.6) & -0.03   & 0.46     \\
       & -10,  -50 &   N          &           &          &         & 0.27     \\
       &   0,  -50 &   N          &           &          &         & 0.13     \\
       &  10,  -50 &  -0.07(0.03) & 10.3(0.4) & 1.5(1.0) & -0.05   & 0.42     \\
       &  20,  -50 &   N          &           &          &         & 0.25     \\
S156   &   0,   0  &  -0.32(0.03) &-50.2(0.2) & 3.8(0.5) & -0.08   & 0.69     \\
       & -10,   0  &  -0.09(0.02) &-49.0(0.3) & 1.6(0.6) & -0.05   & 0.14     \\
       & -10,  -10 &  -0.13(0.03) &-48.7(0.4) & 4.3(1.1) & -0.03   & 0.15     \\
       &   0,  -10 &  -0.33(0.04) &-50.2(0.2) & 2.8(0.3) & -0.11   & 0.24     \\
       &  10,  -10 &   N          &           &          &         & 0.07     \\
       &  10,   0  &   N          &           &          &         & 0.28     \\
       &  10,   10 &  -0.09(0.03) &-50.1(0.2) & 2.9(0.5) & -0.03   & 0.13     \\
       &   0,   10 &  -0.21(0.03) &-50.2(0.2) & 2.4(0.4) & -0.08   & 0.08     \\
       & -10,   10 &  -0.08(0.02) &-49.0(0.3) & 2.4(0.6) & -0.03   & 0.14     \\
       & -20,   10 &  -0.05(0.02) &-45.0(0.4) & 1.6(1.7) & -0.03   & 0.16     \\
       & -20,   0  &  -0.04(0.01) &-44.9(0.2) & 1.2(1.6) & -0.03   & 0.11     \\
       & -20,  -10 &   N          &           &          &         & 0.07     \\
       & -20,  -20 &  -0.04(0.01) &-48.7(0.2) & 1.2(1.9) & -0.03   &          \\
       & -10,  -20 &  -0.12(0.04) &-49.5(0.6) & 3.1(1.5) & -0.04   &          \\
       &   0,  -20 &  -0.20(0.03) &-49.4(0.2) & 2.8(0.5) & -0.07   &          \\
       &  10,  -20 &  -0.09(0.03) &-50.6(0.5) & 2.7(1.0) & -0.03   & 0.12     \\
       &  10,   20 &  -0.08(0.03) &-50.4(0.4) & 2.0(0.6) & -0.04   & 0.37     \\
       &   0,   20 &  -0.07(0.02) &-49.1(0.3) & 1.8(0.6) & -0.03   & 0.57     \\
       & -10,   20 &  -0.13(0.03) &-50.3(0.4) & 3.3(0.9) & -0.04   & 0.18     \\
       & -20,   20 &  -0.10(0.04) &-51.1(0.7) & 3.5(1.4) & -0.03   & 0.23     \\
       & -30,   20 &   N          &           &          &         & 0.38     \\
       & -30,   10 &  -0.08(0.02) &-50.2(0.4) & 2.1(0.7) & -0.04   & 0.16     \\
       & -30,   0  &   N          &           &          &         & 0.22     \\
       & -30,  -10 &  -0.09(0.04) &-46.8(0.9) & 3.5(1.6) & -0.02   & 0.09     \\
       & -30,  -20 &   N          &           &          &         & 0.41     \\
       & -30,  -30 &  -0.08(0.03) &-54.3(0.4) & 1.5(0.8) & -0.05   & 0.34     \\
       & -20,  -30 &   N          &           &          &         & 0.30     \\
       & -10,  -30 &   N          &           &          &         & 0.26     \\
       &   0,  -30 &   N          &           &          &         & 0.16     \\
       &  10,  -30 &   N          &           &          &         & 0.36     \\
       &  10,   30 &   N          &           &          &         & 0.16     \\
       &   0,   30 &   N          &           &          &         & 0.13     \\
       & -10,   30 &   N          &           &          &         & 0.14     \\
       & -20,   30 &   N          &           &          &         & 0.08     \\
       & -30,   30 &   N          &           &          &         &          \\
DR17/L906 & 0,  0  &  -0.37(0.05) & 7.0(0.2)  & 3.9(0.6) & -0.09   & 1.64     \\
       & -10,   0  &  -0.11(0.02) & 5.8(0.3)  & 3.0(0.6) & -0.03   & 0.31     \\
       & -10,  -10 &  -0.09(0.03) & 7.7(0.5)  & 3.2(1.0) & -0.03   & 0.38     \\
       &   0,  -10 &  -0.06(0.03) & 6.9(0.3)  & 1.5(0.8) & -0.04   & 0.50     \\
       &           &  -0.09(0.03) & 9.8(0.5)  & 2.6(1.0) & -0.03   &          \\
       &  10,  -10 &  -0.10(0.02) & 7.1(0.2)  & 1.4(0.8) & -0.06   & 0.58     \\
       &           &  -0.26(0.03) & 15.4(0.2) & 3.1(0.4) & -0.08   &          \\
       &  10,   0  &  -0.14(0.02) & 6.5(0.2)  & 2.4(0.5) & -0.05   & 1.08     \\
       &  10,   10 &  -0.07(0.01) & 6.6(0.2)  & 1.5(0.8) & -0.04   & 0.83     \\
       &   0,   10 &  -0.23(0.03) & 6.2(0.3)  & 3.7(0.5) & -0.06   & 1.61     \\
       &           &  -0.05(0.02) & 14.7(0.4) & 1.7(0.6) & -0.03   &          \\
       & -10,   10 &  -0.07(0.02) & 6.8(0.3)  & 2.2(0.6) & -0.03   & 0.26     \\
       & -10,  -20 &  -0.06(0.03) & 5.9(0.5)  & 1.6(1.3) & -0.04   & 0.43     \\
       &  0,   -20 &  -0.06(0.02) & 6.4(0.3)  & 1.9(0.5) & -0.03   & 0.39     \\
       &           &  -0.05(0.02) & 10.7(0.4) & 1.7(0.8) & -0.03   &          \\
       &  10,  -20 &  -0.12(0.02) & 6.5(0.2)  & 2.5(0.5) & -0.04   & 0.44     \\
       &  20,  -20 &  -0.22(0.03) & 4.6(0.2)  & 2.4(0.5) & -0.08   & 0.52     \\
       &           &  -0.07(0.02) & 14.0(0.1) & 1.2(1.5) & -0.06   &          \\
       &  20,  -10 &  -0.05(0.02) & 4.6(0.4)  & 2.1(0.8) & -0.02   & 0.63     \\
       &           &  -0.11(0.02) & 15.8(0.2) & 2.7(0.6) & -0.04   &          \\
       &  20,   0  &   N          &           &          &         & 0.57     \\
       &  20,   10 &   N          &           &          &         & 0.53     \\
       &  20,   20 &   N          &           &          &         & 0.24     \\
       &  10,   20 &  -0.11(0.03) & 5.7(0.6)  & 3.9(1.0) & -0.03   & 0.49     \\
       &   0,   20 &  -0.08(0.04) & 9.7(0.4)  & 2.0(1.2) & -0.04   & 0.54     \\
       & -10,   20 &  -0.09(0.04) & 7.5(0.7)  & 3.0(1.2) & -0.03   & 0.16     \\
       & -10,  -30 &   N          &           &          &         & 0.35     \\
       &  0,   -30 &  -0.05(0.02) & 5.4(0.2)  & 1.2(0.8) & -0.04   & 0.36     \\
       &  10,  -30 &  -0.09(0.02) & 7.4(0.2)  & 1.7(0.3) & -0.05   & 0.49     \\
       &  20,  -30 &  -0.25(0.01) & 6.6(0.3)  & 4.6(0.5) & -0.05   & 0.51     \\
       &           &  -0.05(0.02) & 14.0(0.1) & 1.2(1.6) & -0.04   &          \\
M17/M18 &  0,   0  &  -0.17(0.04) & 16.6(0.1) & 1.7(1.1) & -0.10   & 31.1     \\
       &           &  -0.36(0.04) & 22.2(0.1) & 2.1(0.3) & -0.16   &          \\
       &           &  -0.08(0.04) & 38.1(0.6) & 2.1(1.6) & -0.03   &          \\
       & -10,   0  &  -0.49(0.06) & 15.0(1.2) & 4.3(1.2) & -0.11   & 13.9     \\
       &           &  -0.43(0.06) & 19.2(1.2) & 3.2(1.2) & -0.13   &          \\
       &           &  -0.41(0.06) & 22.4(1.2) & 1.3(1.2) & -0.29   &          \\
       & -10,  -10 &  -0.32(0.04) & 18.7(0.4) & 5.0(0.6) & -0.06   & 0.95     \\
       &           &  -0.06(0.03) & 26.2(0.2) & 1.2(1.7) & -0.04   &          \\
       &   0,  -10 &  -0.10(0.05) & 18.4(0.5) & 2.5(1.2) & -0.04   & 6.58     \\
       &           &  -0.10(0.03) & 21.2(0.1) & 1.2(1.6) & -0.08   &          \\
       &  10,  -10 &   N          &           &          &         & 1.35     \\
       &  10,  0   &   N          &           &          &         & 2.37     \\
       &  10,   10 &  -0.05(0.05) & 20.9(1.2) & 1.2(1.6) & -0.04   & 1.81     \\
       &           &  -0.06(0.05) & 22.7(0.5) & 1.2(1.0) & -0.05   &          \\
       &   0,   10 &  -0.24(0.05) & 17.8(0.4) & 3.8(0.9) & -0.06   & 5.95     \\
       &           &  -0.13(0.04) & 22.3(0.4) & 2.1(0.7) & -0.05   &          \\
       & -10,   10 &  -0.54(0.06) & 17.5(0.2) & 3.8(0.6) & -0.13   & 4.99     \\
       &           &  -0.10(0.04) & 21.9(0.4) & 1.5(0.5) & -0.06   &          \\
       & -20,   10 &  -0.06(0.02) & 39.3(0.2) & 1.2(1.3) & -0.05   & 0.60     \\
       & -20,   0  &  -0.10(0.02) & 30.2(0.2) & 1.7(0.4) & -0.06   & 1.05     \\
       & -20,  -10 &  -0.07(0.04) & 18.1(1.1) & 2.9(1.4) & -0.02   & 0.55     \\
       & -20,  -20 &  -0.31(0.04) & 17.6(0.2) & 3.3(0.5) & -0.09   & 0.59     \\
       &           &  -0.07(0.03) & 28.4(0.5) & 1.9(0.9) & -0.03   &          \\
       &           &  -0.08(0.04) & 37.0(0.5) & 2.1(1.5) & -0.04   &          \\
       & -10,  -20 &  -0.07(0.02) & 18.1(0.3) & 1.7(0.5) & -0.04   & 0.25     \\
       &           &  -0.04(0.02) & 26.0(0.2) & 1.2(1.3) & -0.03   &          \\
       &   0,  -20 &  -0.25(0.03) & 17.7(0.1) & 2.2(0.3) & -0.11   & 0.38     \\
       &           &  -0.05(0.02) & 32.2(0.2) & 1.2(1.5) & -0.04   &          \\
       &  10,  -20 &  -0.06(0.02) & 19.2(0.3) & 1.5(0.7) & -0.04   & 0.66     \\
       &  20,  -20 &  -0.03(0.03) & 21.8(0.8) & 1.2(1.6) & -0.02   & 0.39     \\
       &           &  -0.13(0.06) & 37.8(1.3) & 5.0(2.0) & -0.02   &          \\
       &  20,  -10 &  -0.06(0.04) & 15.5(0.7) & 2.2(1.4) & -0.03   & 0.56     \\
       &  20,   0  &  -0.03(0.02) & 35.4(0.4) & 1.2(1.1) & -0.02   & 0.13     \\
       &  20,   10 &   N          &           &          &         & 0.11     \\
       &  20,   20 &   N          &           &          &         & 0.10     \\
       &  10,   20 &  -0.09(0.03) & 21.5(0.6) & 3.6(1.0) & -0.02   & 0.28     \\
       &   0,   20 &  -0.16(0.04) & 19.9(0.8) & 5.9(1.7) & -0.03   & 0.56     \\
       & -10,   20 &  -0.07(0.02) & 20.0(0.1) & 1.2(1.4) & -0.05   & 0.55     \\
       & -20,   20 &  -0.11(0.03) & 21.3(0.1) & 1.2(1.3) & -0.09   & 0.08     \\
       &           &  -0.05(0.02) & 29.4(0.4) & 1.2(0.7) & -0.04   &          \\
       & -30,   20 &  -0.07(0.03) & 29.2(0.6) & 2.5(0.7) & -0.03   & 0.07     \\
       & -30,   10 &  -0.04(0.03) & 28.6(0.3) & 1.2(1.5) & -0.03   & 0.16     \\
       &           &  -0.05(0.03) & 39.3(0.3) & 1.2(1.4) & -0.04   &          \\
       & -30,   0  &  -0.05(0.02) & 22.0(0.3) & 1.2(0.3) & -0.04   & 0.26     \\
       & -30,  -10 &  -0.06(0.02) & 23.7(0.1) & 1.2(1.5) & -0.04   & 0.29     \\
       &           &  -0.07(0.02) & 27.3(0.2) & 1.8(1.0) & -0.04   &          \\
       &           &  -0.16(0.03) & 39.1(0.2) & 2.8(0.5) & -0.05   &          \\
       & -30,  -20 &  -0.06(0.02) & 16.9(0.2) & 1.2(0.8) & -0.05   & 0.24     \\
       &           &  -0.15(0.03) & 20.7(0.3) & 3.6(0.8) & -0.04   &          \\
       &           &  -0.04(0.02) & 41.8(0.2) & 1.2(1.9) & -0.03   &          \\
       & -30,  -30 &  -0.72(0.06) & 18.2(0.2) & 4.0(0.4) & -0.17   & 0.21     \\
       &           &  -0.10(0.05) & 32.6(0.9) & 2.9(1.7) & -0.03   &          \\
       & -20,  -30 &  -0.74(0.05) & 18.6(0.1) & 3.9(0.4) & -0.18   & 0.68     \\
       &           &  -0.06(0.03) & 34.9(0.6) & 1.8(1.1) & -0.03   &          \\
       & -10,  -30 &  -0.44(0.04) & 18.7(0.1) & 3.1(0.3) & -0.13   &          \\
       &           &  -0.11(0.04) & 35.4(0.6) & 3.1(1.0) & -0.03   &          \\
       &   0,  -30 &  -0.24(0.06) & 16.8(0.6) & 4.5(1.3) & -0.05   & 0.16     \\
       &           &  -0.05(0.04) & 34.2(1.2) & 1.2(1.5) & -0.04   &          \\
       &  10,  -30 &  -0.08(0.04) & 19.6(0.3) & 1.7(0.7) & -0.05   & 0.23     \\
       &           &  -0.07(0.04) & 34.4(0.4) & 1.9(1.5) & -0.04   &          \\
       &  20,  -30 &  -0.05(0.03) & 37.2(1.0) & 1.6(1.5) & -0.03   & 0.10     \\
       &  20,   30 &   N          &           &          &         & 0.08     \\
       &  10,   30 &  -0.09(0.05) & 28.9(0.9) & 3.0(1.1) & -0.03   &          \\
       &   0,   30 &   N          &           &          &         & 0.18     \\
       & -10,   30 &  -0.04(0.03) & 25.6(0.8) & 1.2(1.4) & -0.03   & 0.06     \\
       & -20,   30 &  -0.04(0.04) & 23.9(0.6) & 1.2(1.4) & -0.03   & 0.17     \\
       & -30,   30 &  -0.08(0.03) & 23.4(0.3) & 1.2(1.1) & -0.06   & 0.26     \\
       &           &  -0.11(0.04) & 28.1(0.4) & 1.6(0.6) & -0.06   &          \\
       &           &  -0.06(0.04) & 38.3(0.3) & 1.2(1.2) & -0.05   &          \\
       & -40,   30 &  -0.14(0.05) & 26.9(0.4) & 2.0(0.7) & -0.07   & 0.23     \\
       & -40,   20 &  -0.16(0.07) & 27.5(1.3) & 4.4(2.0) & -0.03   & 0.17     \\
       & -40,   10 &  -0.71(0.06) & 25.4(0.2) & 4.3(0.3) & -0.16   &          \\
       & -40,   0  &  -0.11(0.04) & 26.3(0.2) & 1.2(1.9) & -0.09   &          \\
       &           &  -0.26(0.04) & 36.9(0.1) & 1.2(1.6) & -0.21   &          \\
       & -40,  -10 &  -0.37(0.06) & 37.8(0.3) & 3.3(0.6) & -0.10   & 0.17     \\
       & -40,  -20 &  -0.10(0.04) & 18.9(0.2) & 1.2(1.9) & -0.08   & 0.30     \\
       &           &  -0.08(0.05) & 23.9(0.9) & 2.7(1.3) & -0.03   &          \\
       &           &  -0.22(0.08) & 35.3(0.8) & 4.0(1.8) & -0.05   &          \\
       & -40,  -30 &  -0.11(0.04) & 34.0(0.6) & 3.2(1.0) & -0.03   & 0.55     \\
       & -40,  -40 &  -0.62(0.07) & 18.3(0.2) & 3.1(0.4) & -0.19   & 0.67     \\
       &           &  -0.12(0.06) & 32.6(1.0) & 3.5(1.5) & -0.03   &          \\
       & -30,  -40 &  -1.11(0.03) & 18.5(0.1) & 2.7(0.1) & -0.39   & 0.72     \\
       &           &  -0.08(0.04) & 36.8(0.3) & 1.2(1.2) & -0.06   &          \\
       & -20,  -40 &  -0.88(0.06) & 18.7(0.1) & 3.4(0.2) & -0.24   &          \\
       &           &  -0.05(0.03) & 36.5(0.6) & 1.2(1.5) & -0.04   &          \\
       & -10,  -40 &  -0.22(0.05) & 18.3(0.4) & 3.5(1.1) & -0.06   & 0.15     \\
       &           &  -0.09(0.04) & 37.1(0.7) & 2.8(1.6) & -0.03   &          \\
       &   0,  -40 &  -0.06(0.03) & 18.6(0.6) & 1.9(1.5) & -0.03   &          \\
       &  10,  -40 &  -0.23(0.06) & 26.2(0.1) & 1.2(1.8) & -0.18   &          \\
       &  20,  -40 &   N          &           &          &         & 0.05     \\
\hline
 \end{longtable}
\begin{longtable}{cccccc|cccccc}
    \caption{Parameters of the $^{12}$CO (1--0) and $^{13}$CO (1--0) emission lines.}\\
     \hline\hline
      & & \multicolumn{4}{c}{$^{12}$CO} & \multicolumn{6}{c}{$^{13}$CO} \\
       \hline
  Sources & Offset & Flux & Velocity & Width & T$_L$ & Flux & Velocity & Width & T$_L$ \\
   & (arcmin) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K)\\
 \hline
  \endfirsthead
   \caption{continued.}\\
    \hline\hline
     & & \multicolumn{4}{c}{$^{12}$CO}  &  \multicolumn{6}{c}{$^{13}$CO} \\
      \hline
  Sources & Offset & Flux & Velocity & Width & T$_L$ & Flux & Velocity & Width & T$_L$ \\
  & (arcmin) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (K)\\
 \hline
  \endhead
   \hline
    \endfoot
MON R2    &    0,    0 & 35.76(0.97) & 10.2  & 3.9  & 8.60 & 7.53(0.07)  & 10.3  & 2.2   & 3.26     \\
          &  -10,    0 & 24.62(0.12) & 10.7  & 3.9  & 6.01 & 4.73(0.05)  & 10.7  & 2.9   & 1.53     \\
          &  -10,  -10 & 21.28(0.11) & 10.7  & 2.5  & 8.00 & 4.29(0.04)  & 10.6  & 2.1   & 1.90     \\
          &    0,  -10 & 13.78(0.10) & 10.7  & 1.8  & 7.37 & 2.57(0.03)  & 10.6  & 1.4   & 1.71     \\
          &   10,  -10 & 6.60(0.07)  & 10.0  & 1.8  & 3.48 & 1.36(0.03)  & 10.0  & 1.3   & 0.99     \\
          &   10,   0  & 11.76(0.08) & 9.5   & 2.0  & 5.50 & 2.82(0.03)  & 9.5   & 1.6   & 1.62     \\
          &   10,   10 & 12.56(0.11) & 9.4   & 2.1  & 5.64 & 1.94(0.04)  & 9.3   & 1.5   & 1.23     \\
          &    0,   10 & 9.81(0.11)  & 10.3  & 2.5  & 3.65 & 1.92(0.06)  & 10.4  & 1.6   & 1.10     \\
          &  -10,   10 & 14.70(0.31) & 10.7  & 2.5  & 5.44 & 3.17(0.04)  & 10.8  & 1.6   & 1.84     \\
          &  -20,   10 & 18.81(0.11) & 12.0  & 3.6  & 4.97 & 3.46(0.04)  & 12.0  & 2.7   & 1.20     \\
          &  -20,    0 & 21.83(0.10) & 11.6  & 3.5  & 5.81 & 3.76(0.04)  & 11.7  & 2.9   & 1.20     \\
          &  -20,  -10 & 16.87(0.10) & 11.1  & 2.8  & 5.58 & 2.72(0.04)  & 11.1  & 2.0   & 1.28     \\
          &  -20,  -20 & 11.46(0.11) & 11.2  & 3.0  & 3.65 & 1.66(0.03)  & 11.2  & 2.1   & 0.73     \\
          &  -10,  -20 & 13.90(0.15) & 10.3  & 2.9  & 4.52 & 2.57(0.04)  & 10.1  & 2.2   & 1.13     \\
          &    0,  -20 & 13.70(0.08) & 9.9   & 2.7  & 4.81 & 2.67(0.04)  & 10.0  & 2.1   & 1.22     \\
          &   10,  -20 & 8.33(0.07)  & 10.4  & 2.1  & 3.81 & 1.56(0.03)  & 10.4  & 1.3   & 1.12     \\
          &   20,  -20 & 7.06(0.05)  & 10.1  & 2.3  & 2.86 & 1.16(0.04)  & 9.9   & 1.4   & 0.79     \\
          &   20,  -10 & 3.74(0.09)  & 9.4   & 1.4  & 2.56 & 0.62(0.03)  & 9.4   & 0.9   & 0.62     \\
          &   20,    0 & 7.38(0.08)  & 9.0   & 1.6  & 4.33 & 1.51(0.03)  & 9.0   & 1.3   & 1.11     \\
          &   20,   10 & 7.09(0.10)  & 9.6   & 1.9  & 3.59 & 0.92(0.05)  & 9.4   & 1.4   & 0.61     \\
          &   20,   20 & 3.02(0.08)  & 9.6   & 1.3  & 2.13 & 0.44(0.05)  & 9.7   & 2.0   & 0.21     \\
          &            & 8.77(0.09)  & 12.5  & 2.0  & 4.17 & 1.53(0.04)  & 12.6  & 1.0   & 1.39     \\
          &   10,   20 & 6.55(0.09)  & 10.0  & 1.5  & 4.08 & 1.02(0.03)  & 10.0  & 1.1   & 0.89     \\
          &            & 6.38(0.10)  & 12.5  & 2.1  & 2.91 & 0.72(0.04)  & 12.6  & 1.3   & 0.51     \\
          &    0,   20 & 8.02(0.15)  & 10.7  & 1.7  & 4.38 & 1.34(0.08)  & 10.5  & 1.0   & 1.23     \\
          &  -10,   20 & 16.05(0.13) & 11.2  & 3.0  & 5.00 & 3.54(0.04)  & 11.4  & 2.7   & 1.24     \\
          &  -20,   20 & 16.10(0.10) & 12.4  & 3.2  & 4.70 & 2.99(0.04)  & 12.5  & 2.1   & 1.33     \\
          &  -30,   20 & 13.55(0.14) & 12.8  & 4.6  & 2.76 & 1.36(0.04)  & 13.1  & 2.2   & 0.57     \\
          &  -30,   10 & 14.61(0.15) & 11.5  & 4.3  & 3.17 & 1.67(0.05)  & 12.1  & 3.2   & 0.49     \\
          &  -30,    0 & 14.82(0.12) & 11.0  & 3.4  & 4.06 & 1.90(0.05)  & 11.0  & 2.5   & 0.71     \\
          &  -30,  -10 & 15.27(0.11) & 11.0  & 3.4  & 4.17 & 2.16(0.05)  & 11.0  & 2.2   & 0.93     \\
          &  -30,  -20 & 12.19(0.12) & 10.6  & 3.6  & 3.17 & 1.79(0.05)  & 10.7  & 2.1   & 0.81     \\
          &  -30,  -30 & 12.44(0.23) & 10.8  & 4.6  & 2.57 & 1.06(0.06)  & 11.1  & 2.6   & 0.39     \\
          &  -20,  -30 & 11.82(0.20) & 11.3  & 3.6  & 3.13 & 1.26(0.04)  & 11.3  & 2.2   & 0.55     \\
          &  -10,  -30 & 11.83(1.69) & 9.8   & 3.0  & 3.75 & 1.70(0.05)  & 10.0  & 2.3   & 0.71     \\
          &            & 5.35(1.67)  & 13.6  & 3.1  & 1.61 & 0.56(0.04)  & 13.7  & 1.5   & 0.36     \\
          &    0,  -30 & 17.31(0.11) & 9.7   & 3.6  & 4.49 & 3.15(0.06)  & 10.0  & 2.8   & 1.05     \\
          &   10,  -30 & 11.57(0.10) & 10.1  & 3.0  & 3.63 & 2.40(0.04)  & 10.0  & 1.8   & 1.22     \\
          &   20,  -30 & 3.80(0.09)  & 9.6   & 1.9  & 1.89 & 0.51(0.03)  & 9.6   & 1.2   & 0.41     \\
          &   20,   30 & 8.08(0.08)  & 12.6  & 1.7  & 4.50 & 0.73(0.04)  & 9.6   & 1.1   & 0.64     \\
          &            & 4.43(0.06)  & 9.7   & 1.2  & 3.51 & 1.06(0.04)  & 12.7  & 1.2   & 0.81     \\
          &   10,   30 & 5.48(0.07)  & 10.2  & 1.3  & 3.94 & 1.35(0.04)  & 10.2  & 1.2   & 1.04     \\
          &            & 8.44(0.09)  & 12.6  & 1.8  & 4.45 & 1.07(0.03)  & 12.7  & 1.1   & 0.93     \\
          &    0,   30 & 5.52(0.38)  & 10.2  & 1.5  & 3.41 & 1.64(0.04)  & 10.2  & 1.1   & 1.36     \\
          &            & 5.57(0.42)  & 12.1  & 3.8  & 1.38 & 0.62(0.06)  & 13.2  & 2.1   & 0.28     \\
          &  -10,   30 & 9.47(0.11)  & 11.9  & 3.4  & 2.65 & 1.86(0.04)  & 12.4  & 1.8   & 1.00     \\
          &  -20,   30 & 13.91(0.12) & 12.5  & 3.3  & 4.01 & 2.03(0.04)  & 12.6  & 2.0   & 0.94     \\
          &  -30,   30 & 11.93(0.13) & 12.7  & 4.2  & 2.66 & 1.23(0.04)  & 12.9  & 2.3   & 0.51     \\
          &  -30,  -40 & 11.75(0.17) & 11.8  & 4.2  & 2.61 & 1.37(0.06)  & 12.1  & 2.4   & 0.53     \\
          &  -20,  -40 & 10.87(0.14) & 11.7  & 3.5  & 2.91 & 1.43(0.05)  & 11.9  & 2.0   & 0.67     \\
          &  -10,  -40 & 11.04(0.15) & 9.7   & 3.8  & 2.74 & 1.42(0.15)  & 8.9   & 2.5   & 0.54     \\
          &            & 3.93(0.14)  & 13.6  & 2.2  & 1.70 & 0.85(0.17)  & 13.0  & 4.2   & 0.19     \\
          &    0,  -40 & 11.35(0.10) & 9.9   & 2.9  & 3.70 & 3.02(0.05)  & 10.0  & 2.2   & 1.30     \\
          &            & 2.52(0.09)  & 13.5  & 1.7  & 1.39 & 0.21(0.03)  & 13.5  & 1.1   & 0.18     \\
          &   10,  -40 & 9.62(0.09)  & 10.3  & 2.9  & 3.09 & 2.32(0.03)  & 10.3  & 1.8   & 1.21     \\
          &   20,  -40 & 6.60(0.08)  & 9.7   & 2.6  & 2.38 & 1.30(0.04)  & 10.0  & 2.1   & 0.59     \\
          &  -30,  -50 & 13.69(0.20) & 11.6  & 4.0  & 3.23 & 2.59(0.06)  & 12.1  & 2.2   & 1.10     \\
          &  -20,  -50 & 12.05(0.19) & 11.7  & 4.4  & 2.59 & 1.59(0.06)  & 12.3  & 2.8   & 0.54     \\
          &  -10,  -50 & 7.67 (0.67) & 10.0  & 3.6  & 2.02 & 1.29(0.06)  & 9.5   & 2.6   & 0.46     \\
          &            & 5.25(0.67)  & 13.5  & 3.0  & 1.64 & 0.82(0.06)  & 13.2  & 1.9   & 0.41     \\
          &    0,  -50 & 6.14(0.12)  & 10.2  & 2.4  & 2.40 & 1.03(0.04)  & 10.3  & 1.5   & 0.65     \\
          &            & 5.52(0.12)  & 13.5  & 2.7  & 1.95 & 0.75(0.04)  & 13.5  & 1.5   & 0.48     \\
          &   10,  -50 & 9.02(0.07)  & 11.2  & 3.9  & 2.17 & 1.26(0.02)  & 11.0  & 2.5   & 0.48     \\
          &   20,  -50 & 8.19(0.07)  & 10.5  & 3.5  & 2.22 & 0.89(0.04)  & 10.5  & 1.5   & 0.55     \\
S156      &   0 ,   0  & 40.10(0.15) & -52.2 & 5.1  & 7.44 & 8.13(0.05)  & -52.1 & 3.4   & 2.24     \\
          &  -10,   0  & 16.45(0.11) & -50.7 & 4.9  & 3.16 & 2.01(0.04)  & -50.8 & 3.1   & 0.61     \\
          &  -10,  -10 & 15.90(0.14) & -50.2 & 5.6  & 2.68 & 2.39(0.04)  & -50.4 & 4.1   & 0.56     \\
          &   0,   -10 & 28.97(0.21) & -51.7 & 5.1  & 5.31 & 5.86(0.04)  & -51.8 & 3.1   & 1.75     \\
          &   10,  -10 & 24.15(0.36) & -50.8 & 6.1  & 3.73 & 2.59(0.08)  & -50.5 & 3.9   & 0.63     \\
          &   10,   0  & 21.29(0.72) & -52.9 & 3.7  & 5.40 & 3.84(0.11)  & -52.7 & 3.6   & 1.00     \\
          &            & 12.68(0.75) & -48.7 & 6.8  & 1.74 &             &       &       &          \\
          &   10,   10 & 17.93(0.34) & -53.1 & 3.1  & 5.47 & 3.30(0.12)  & -53   & 2.4   & 1.30     \\
          &            & 7.63(0.35)  & -49.2 & 3.5  & 2.04 &             &       &       &          \\
          &   0,    10 & 34.76(0.10) & -51.1 & 4.8  & 6.78 & 6.89(0.05)  & -51.2 & 3.7   & 1.75     \\
          &  -10,   10 & 15.34(0.12) & -50.3 & 5.1  & 2.82 & 1.69(0.05)  & -50.5 & 3.3   & 0.48     \\
          &  -20,   10 & 3.24(0.12)  & -51.6 & 5.0  & 0.61 &             &       &       &          \\
          &  -20,   0  & 4.26(0.12)  & -50.3 & 7.4  & 0.54 &             &       &       &          \\
          &  -20,  -10 & 6.93(0.16)  & -47.7 & 4.1  & 1.59 & 1.03(0.04)  & -47.7 & 3.7   & 0.26     \\
          &  -20,  -20 & 2.70(0.26)  & -51.9 & 4.4  & 0.58 & 0.68(0.06)  & -51.1 & 9.8   & 0.07     \\
          &            & 2.10(0.22)  & -47.5 & 2.9  & 0.69 &             &       &       &          \\
          &  -10,  -20 & 18.41(0.18) & -49.4 & 6.8  & 2.54 & 2.86(0.04)  & -49.7 & 5.9   & 0.46     \\
          &   0,   -20 & 18.92(0.22) & -51.0 & 5.2  & 3.40 & 2.91(0.05)  & -51.1 & 3.2   & 0.85     \\
          &            & 4.73(0.18)  & -45.8 & 3.7  & 1.20 &             &       &       &          \\
          &   10,  -20 & 17.19(0.20) & -50.6 & 4.2  & 3.87 & 1.99(0.07)  & -50.6 & 2.6   & 0.71     \\
          &            & 6.68(0.17)  & -45.7 & 3.0  & 2.07 &             &       &       &          \\
          &   10,   20 & 3.18(0.20)  & -53.1 & 2.5  & 1.20 & 0.35(0.08)  & -53.0 & 0.9   & 0.35     \\
          &            & 2.93(0.19)  & -50.3 & 1.9  & 1.45 &             &       &       &          \\
          &   0,    20 & 5.53(0.09)  & -51.8 & 4.3  & 1.21 & 0.91(0.04)  & -51.2 & 3.4   & 0.25     \\
          &  -10,   20 & 15.50(0.11) & -51.1 & 5.6  & 2.61 & 2.08(0.04)  & -51.3 & 5.0   & 0.39     \\
          &  -20,   20 & 7.82(0.09)  & -53.2 & 3.3  & 2.22 & 1.01(0.04)  & -53.2 & 2.4   & 0.39     \\
          &  -30,   20 & 6.05(0.15)  & -53.5 & 5.0  & 1.15 & 0.43(0.12)  & -54.0 & 3.0   & 0.14     \\
          &  -30,   10 & 3.05(0.19)  & -51.9 & 4.8  & 0.60 &             &       &       &          \\
          &  -30,   0  & 4.97(0.24)  & -51.2 & 6.9  & 0.68 &             &       &       &          \\
          &  -30,  -10 & 1.32(0.14)  & -47.6 & 1.5  & 0.81 &             &       &       &          \\
          &  -30,  -20 & 2.53(0.22)  & -50.0 & 7.1  & 0.33 &             &       &       &          \\
          &  -30,  -30 & 2.07(0.22)  & -56.2 & 4.2  & 0.46 &             &       &       &          \\
          &  -20,  -30 & 2.86(0.17)  & -50.5 & 7.8  & 0.34 &             &       &       &          \\
          &  -10,  -30 & 3.42(0.16)  & -49.2 & 5.7  & 0.56 &             &       &       &          \\
          &   0,   -30 & 7.22(0.16)  & -49.3 & 7.8  & 0.87 & 0.51(0.05)  & -50.2 & 5.8   & 0.08     \\
          &   10,  -30 & 11.92(0.20) & -48.8 & 6.4  & 1.75 & 0.80(0.07)  & -49.5 & 3.4   & 0.22     \\
          &   10,   30 & 4.28(0.47)  & -50.5 & 6.7  & 0.60 &             &       &       &          \\
          &   0,    30 & 1.67(0.14)  & -53.6 & 3.0  & 0.53 &             &       &       &          \\
          &  -10,   30 & 7.54(0.20)  & -53.5 & 4.1  & 1.71 & 0.72(0.06)  & -53.3 & 2.4   & 0.28     \\
          &  -20,   30 & 8.48(0.17)  & -53.0 & 3.9  & 2.02 & 0.75(0.06)  & -52.4 & 2.3   & 0.31     \\
          &  -30,   30 & 8.19(0.32)  & -54.5 & 2.9  & 2.63 & 1.07(0.18)  & -54.4 & 2.0   & 0.51     \\
DR17/L906 &    0,   0  & 9.67(0.10)  & 4.9   & 3.7  & 2.45 & 3.03(0.12)  & 6.0   & 6.0   & 0.48     \\
          &            & 4.31(0.10)  & 14.9  & 3.2  & 1.25 & 0.49(0.07)  & 15.3  & 2.4   & 0.20     \\
          &            & 1.94(0.10)  & -2.8  & 4.6  & 0.40 &             &       &       &          \\
          &            & 1.16(0.10)  & -0.6  & 2.3  & 0.48 &             &       &       &          \\
          &            & 6.59(0.10)  & 9.5   & 4.2  & 1.47 &             &       &       &          \\
          &  -10,   0  & 6.54(0.15)  & -1.3  & 3.2  & 1.94 & 0.82(0.07)  & -1.0  & 2.5   & 0.31     \\
          &            & 5.58(0.13)  & 4.8   & 3.2  & 1.63 & 0.60(0.07)  & 4.8   & 2.1   & 0.28     \\
          &            & 1.19(0.11)  & -5.5  & 1.9  & 0.58 &             &       &       &          \\
          &  -10,  -10 & 8.27(0.27)  & 5.9   & 4.3  & 1.80 & 1.50(0.20)  & 6.3   & 5.8   & 0.25     \\
          &            & 0.72(0.16)  & -4.7  & 1.5  & 0.47 &             &       &       &          \\
          &            & 3.36(0.18)  & 10.0  & 1.6  & 1.99 &             &       &       &          \\
          &    0,  -10 & 8.57(0.16)  & 5.3   & 3.3  & 2.41 & 1.28(0.09)  & 5.3   & 2.8   & 0.43     \\
          &            & 3.63(0.33)  & 9.3   & 2.0  & 1.72 & 1.12(0.08)  & 9.1   & 2.0   & 0.53     \\
          &            & 3.63(0.15)  & -3.8  & 3.7  & 0.92 &             &       &       &          \\
          &            & 6.29(0.37)  & 12.3  & 4.1  & 1.43 &             &       &       &          \\
          &   10,  -10 & 9.55(0.20)  & 5.0   & 3.7  & 2.46 & 1.46(0.08)  & 5.4   & 3.5   & 0.39     \\
          &            & 35.67(0.23) & 14.3  & 5.2  & 6.45 & 6.91(0.08)  & 14.3  & 4.1   & 1.59     \\
          &   10,   0  & 9.66(0.43)  & 0.5   & 6.2  & 1.46 & 0.98(0.09)  & 0.1   & 3.0   & 0.31     \\
          &            & 4.97(0.94)  & 4.6   & 2.4  & 1.97 & 1.48(0.09)  & 5.0   & 2.6   & 0.54     \\
          &            & 6.41(0.18)  & 13.9  & 3.6  & 1.68 & 0.88(0.08)  & 14.1  & 3.1   & 0.27     \\
          &            & 4.61(0.91)  & 7.0   & 3.8  & 1.15 &             &       &       &          \\
          &   10,   10 & 6.54(0.19)  & 4.3   & 4.4  & 1.39 & 1.60(0.08)  & 4.4   & 4.5   & 0.33     \\
          &            & 3.75(0.37)  & -1.2  & 6.4  & 0.55 &             &       &       &          \\
          &            & 3.24(0.22)  & 7.8   & 10.8 & 0.28 &             &       &       &          \\
          &    0,   10 & 2.57(0.64)  & 4.0   & 3.0  & 0.82 & 0.37(0.06)  & 4.8   & 1.7   & 0.21     \\
          &            & 14.81(0.44) & 9.6   & 7.8  & 1.79 & 2.36(0.13)  & 8.0   & 10.0  & 0.22     \\
          &            & 3.69(0.84)  & 0.7   & 7.2  & 0.48 &             &       &       &          \\
          &  -10,   10 & 5.55(0.13)  & -2.8  & 4.3  & 1.21 & 0.55(0.05)  & -2.8  & 2.7   & 0.19     \\
          &            & 4.53(0.10)  & 4.8   & 2.5  & 1.70 & 0.69(0.04)  & 5.1   & 1.8   & 0.35     \\
          &  -10,  -20 & 3.53(0.13)  & 9.9   & 1.8  & 1.81 & 0.58(0.09)  & 10.1  & 1.5   & 0.37     \\
          &            & 2.85(0.17)  & 5.0   & 3.4  & 0.79 &             &       &       &          \\
          &   0,   -20 & 6.57(0.29)  & 5.1   & 3.7  & 1.69 & 1.06(0.08)  & 5.7   & 3.8   & 0.26     \\
          &            & 7.17(0.28)  & 9.4   & 3.0  & 2.26 & 1.31(0.06)  & 9.5   & 1.8   & 0.69     \\
          &   10,  -20 & 11.29(0.36) & 5.4   & 4.4  & 2.40 & 1.96(0.06)  & 6.0   & 2.7   & 0.69     \\
          &            & 12.63(0.34) & 13.8  & 4.4  & 2.69 & 2.46(0.08)  & 14.1  & 4.8   & 0.49     \\
          &   20,  -20 & 6.11(1.11)  & 3.4   & 3.0  & 1.94 & 2.88(0.09)  & 3.5   & 5.0   & 0.54     \\
          &            & 20.59(1.14) & 13.2  & 4.6  & 4.18 & 3.40(0.08)  & 12.5  & 5.0   & 0.64     \\
          &            & 3.24(0.32)  & -0.5  & 1.9  & 1.61 &             &       &       &          \\
          &            & 8.62(1.33)  & 7.2   & 6.0  & 1.34 &             &       &       &          \\
          &   20,  -10 & 2.55(0.29)  & -0.7  & 1.8  & 1.32 & 0.63(0.06)  & -0.9  & 2.2   & 0.27     \\
          &            & 3.39(0.37)  & 3.9   & 3.3  & 0.97 & 0.68(0.07)  & 4.0   & 2.7   & 0.24     \\
          &            & 19.38(0.41) & 15.1  & 4.2  & 4.37 & 3.40(0.08)  & 15.2  & 3.5   & 0.90     \\
          &   20,   0  & 11.98(0.26) & -0.3  & 6.3  & 1.79 & 1.77(0.10)  & -0.1  & 6.1   & 0.27     \\
          &            & 1.97(0.17)  & -4.7  & 2.2  & 0.86 &             &       &       &          \\
          &   20,   10 & 7.11(0.18)  & 2.0   & 3.9  & 1.72 & 1.31(0.06)  & 2.2   & 3.4   & 0.36     \\
          &            & 2.14(0.09)  & -4.8  & 3.2  & 0.62 &             &       &       &          \\
          &            & 4.66(0.21)  & 9.3   & 7.1  & 0.62 &             &       &       &          \\
          &   20,   20 & 15.32(0.16) & 3.4   & 7.6  & 1.89 & 2.59(0.08)  & 3.3   & 4.6   & 0.53     \\
          &   10,   20 & 12.84(0.17) & 3.8   & 4.0  & 3.01 & 2.28(0.07)  & 3.5   & 2.6   & 0.82     \\
          &            & 1.06(0.07)  & -5.1  & 2.4  & 0.42 &             &       &       &          \\
          &            & 1.91(0.19)  & 10.1  & 5.2  & 0.35 &             &       &       &          \\
          &   0,    20 & 3.27(0.12)  & -4.6  & 2.5  & 1.24 & 0.39(0.05)  & -4.3  & 1.4   & 0.26     \\
          &            & 4.63(0.15)  & 4.4   & 3.4  & 1.30 & 0.77(0.06)  & 4.2   & 2.7   & 0.27     \\
          &            & 8.78(0.16)  & 11.1  & 4.4  & 1.88 & 1.15(0.06)  & 11.7  & 2.7   & 0.4      \\
          &  -10,   20 & 7.05(0.10)  & -4.1  & 3.4  & 1.95 & 0.77(0.06)  & -4.1  & 1.9   & 0.38     \\
          &            & 3.87(0.12)  & 3.2   & 5.4  & 0.67 &             &       &       &          \\
          &            & 1.40(0.06)  & 9.6   & 2.3  & 0.58 &             &       &       &          \\
          &  -10,  -30 & 6.78(0.41)  & 3.9   & 3.3  & 1.94 & 0.82(0.17)  & 3.5   & 3.0   & 0.26     \\
          &    0,  -30 & 10.12(0.40) & 4.3   & 8.4  & 1.13 & 1.32(0.12)  & 4.7   & 7.6   & 0.16     \\
          &   10,  -30 & 5.38(0.25)  & -2.6  & 2.9  & 1.74 & 0.80(0.08)  & -2.7  & 2.6   & 0.29     \\
          &            & 8.00(0.40)  & 5.9   & 3.6  & 2.11 & 1.85(0.09)  & 6.3   & 3.1   & 0.56     \\
          &            & 4.42(0.44)  & 11.9  & 5.1  & 0.82 &             &       &       &          \\
          &   20,  -30 & 18.16(0.84) & 6.8   & 6.4  & 2.65 & 3.38(0.15)  & 6.8   & 6.3   & 0.51     \\
          &            & 15.39(0.75) & 13.5  & 3.9  & 3.68 & 2.04(0.11)  & 13.5  & 3.0   & 0.63     \\
          &            & 2.60(0.41)  & -2.0  & 3.9  & 0.63 &             &       &       &          \\
M17/M18   &    0,   0  & 52.23(0.23) & 20.7  & 7.9  & 6.20 & 6.83(0.11)  & 20.6  & 7.1   & 0.91     \\
          &            & 15.54(0.25) & 35.6  & 10.3 & 1.42 & 3.73(0.13)  & 34.7  & 10.2  & 0.34     \\
          &            & 4.98(0.21)  & 55.1  & 7.6  & 0.61 & 1.12(0.11)  & 55.8  & 9.0   & 0.12     \\
          &            & 2.38(0.17)  & 79.5  & 5.8  & 0.39 &             &       &       &          \\
          &  -10,   0  & 67.67(0.40) & 19.8  & 7.5  & 8.46 & 10.90(0.15) & 20.1  & 6.2   & 1.65     \\
          &            & 23.19(0.49) & 31.5  & 11.5 & 1.89 & 6.76(0.18)  & 31.3  & 9.0   & 0.71     \\
          &            & 6.62(0.19)  & 43.3  & 4.4  & 1.41 & 2.12(0.14)  & 43.5  & 5.9   & 0.34     \\
          &            & 2.53(0.14)  & 76.9  & 4.8  & 0.50 &             &       &       &          \\
          &  -10,  -10 & 42.94(0.22) & 19.9  & 6.3  & 6.42 & 6.35(0.21)  & 19.8  & 4.8   & 1.24     \\
          &            & 14.14(0.22) & 30.9  & 9.3  & 1.42 & 4.32(0.39)  & 28.7  & 10.2  & 0.40     \\
          &            & 7.00(0.22)  & 38.3  & 5.0  & 1.31 & 1.37(0.23)  & 38.1  & 5.2   & 0.25     \\
          &            & 5.10(0.22)  & 44.8  & 3.7  & 1.31 & 1.09(0.08)  & 44.6  & 2.7   & 0.37     \\
          &   0 ,  -10 & 20.01(0.24) & 21.1  & 6.2  & 3.06 & 2.11(0.22)  & 21.4  & 5.7   & 0.35     \\
          &            & 8.28(0.34)  & 30.3  & 7.3  & 1.07 & 1.93(0.38)  & 28.7  & 6.1   & 0.29     \\
          &            & 8.19(0.23)  & 37.9  & 4.3  & 1.77 & 1.45(0.10)  & 38.1  & 2.8   & 0.48     \\
          &            & 6.38(0.18)  & 56.3  & 8.8  & 0.68 &             &       &       &          \\
          &   10,  -10 & 5.13(0.07)  & 22.3  & 5.7  & 0.85 & 0.32(0.09)  & 22.0  & 3.8   & 0.08     \\
          &            & 9.91(0.07)  & 30.9  & 9.5  & 0.98 & 2.46(0.18)  & 30.9  & 11.4  & 0.20     \\
          &            & 3.56(0.07)  & 38.3  & 3.2  & 1.06 & 0.45(0.08)  & 38.0  & 2.6   & 0.17     \\
          &            & 6.59(0.07)  & 57.4  & 6.5  & 0.96 & 0.76(0.07)  & 57.2  & 6.4   & 0.11     \\
          &            & 4.28(0.07)  & 77.1  & 5.5  & 0.73 &             &       &       &          \\
          &   10,   0  & 0.88(0.17)  & 16.1  & 2.1  & 0.40 & 0.27(0.05)  & 15.8  & 1.2   & 0.21     \\
          &            & 11.05(0.54) & 26.0  & 14.0 & 0.74 &             &       &       &          \\
          &            & 8.55 (0.39) & 36.0  & 5.2  & 1.55 & 1.16(0.08)  & 35.6  & 3.4   & 0.32     \\
          &            & 8.06 (0.18) & 58.4  & 5.0  & 1.51 & 0.81(0.08)  & 58.8  & 2.9   & 0.26     \\
          &   10,  10  & 7.81(1.03)  & 21.4  & 11.6 & 0.63 &             &       &       &          \\
          &            & 5.16(1.36)  & 31.3  & 6.7  & 0.72 & 0.96(0.16)  & 31.3  & 7.9   & 0.11     \\
          &            & 5.12(0.57)  & 36.1  & 3.7  & 1.29 & 0.57(0.12)  & 35.8  & 2.5   & 0.22     \\
          &            & 8.23(0.29)  & 56.4  & 5.3  & 1.45 & 0.97(0.08)  & 56.3  & 4.8   & 0.19     \\
          &    0,   10 & 7.55(0.22)  & -0.6  & 10.3 & 0.69 &             &       &       &          \\
          &            & 40.20(0.22) & 19.6  & 5.2  & 7.25 & 5.27(0.10)  & 19.8  & 4.0   & 1.24     \\
          &            & 18.27(0.22) & 34.9  & 15.2 & 1.13 & 1.70(0.14)  & 34.0  & 5.7   & 0.28     \\
          &            & 1.15(0.22)  & 45.2  & 2.1  & 0.50 &             &       &       &          \\
          &            & 5.93(0.22)  & 55.5  & 3.9  & 1.44 & 0.89(0.09)  & 55.7  & 3.8   & 0.22     \\
          &  -10,   10 & 8.55(0.32)  & 1.7   & 10.8 & 0.74 &             &       &       &          \\
          &            & 33.07(0.42) & 19.5  & 4.6  & 6.75 & 5.41(0.09)  & 19.6  & 3.6   & 1.41     \\
          &            & 22.26(0.75) & 31.4  & 15.6 & 1.34 & 2.53(0.41)  & 32.9  & 6.5   & 0.37     \\
          &            & 7.01(0.35)  & 43.6  & 4.7  & 1.4  & 2.59(0.25)  & 43.8  & 9.8   & 0.25     \\
          &  -20,   10 & 24.43(0.40) & 28.9  & 12.1 & 1.9  & 0.87(0.11)  & 30.1  & 3.1   & 0.27     \\
          &            & 11.75(0.35) & 41.6  & 7.7  & 1.43 & 5.16(0.22)  & 35.7  & 22.0  & 0.22     \\
          &            &             &       &      &      & 0.81(0.11)  & 26.1  & 3.0   & 0.26     \\
          &  -20,   0  & 40.79(0.13) & 28.9  & 15.1 & 2.54 & 6.78(0.15)  & 28.9  & 9.1   & 0.70     \\
          &            & 6.74(0.13)  & 41.3  & 6.6  & 0.97 & 0.44(0.09)  & 39.3  & 3.3   & 0.12     \\
          &            & 3.19(0.13)  & 61.3  & 3.6  & 0.84 & 0.41(0.06)  & 61.3  & 1.4   & 0.27     \\
          &            & 6.83(0.13)  & 75.7  & 10.8 & 0.59 &             &       &       &          \\
          &  -20,  -10 & 27.65(0.23) & 19.9  & 5.9  & 4.43 & 2.65(0.18)  & 19.1  & 4.2   & 0.60     \\
          &            & 37.08(0.23) & 28.3  & 12.5 & 2.79 & 6.90(0.12)  & 28.3  & 6.5   & 1.00     \\
          &            & 16.46(0.23) & 41.1  & 7.3  & 2.11 & 3.11(0.11)  & 39.4  & 6.9   & 0.43     \\
          &            & 1.18(0.23)  & 60.0  & 2.5  & 0.45 & 0.39(0.05)  & 60.2  & 1.8   & 0.20     \\
          &            & 1.64(0.23)  & 75.2  & 6.0  & 0.26 &             &       &       &          \\
          &  -20,  -20 & 43.25(0.23) & 19.2  & 7.2  & 5.62 & 8.32(0.15)  & 18.7  & 3.7   & 2.13     \\
          &            & 13.85(0.23) & 28.4  & 6.7  & 1.94 & 5.11(0.15)  & 26.5  & 8.6   & 0.56     \\
          &            & 20.69(0.23) & 36.7  & 6.9  & 2.84 & 3.90(0.15)  & 36.5  & 5.6   & 0.66     \\
          &            & 5.50(0.23)  & 44.8  & 5.3  & 0.97 &             &       &       &          \\
          &            & 1.41(0.23)  & 59.8  & 2.4  & 0.55 &             &       &       &          \\
          &  -10,  -20 & 7.89(0.11)  & 20.0  & 3.8  & 1.93 & 0.88(0.07)  & 19.6  & 2.5   & 0.33     \\
          &            & 13.04(0.11) & 28.4  & 12.1 & 1.01 & 2.16(0.19)  & 27.0  & 8.1   & 0.25     \\
          &            & 12.01(0.11) & 37.5  & 3.9  & 2.91 & 2.39(0.08)  & 37.2  & 2.8   & 0.81     \\
          &            & 1.95 (0.11) & 57.5  & 2.6  & 0.70 &             &       &       &          \\
          &    0,  -20 & 12.94(0.11) & 19.0  & 3.3  & 3.68 & 3.14(0.07)  & 18.7  & 2.2   & 1.36     \\
          &            & 13.92(0.11) & 29.8  & 15.2 & 0.86 & 2.27(0.16)  & 29.9  & 14.4  & 0.15     \\
          &            & 3.05(0.11)  & 39.1  & 4.0  & 0.71 & 0.30(0.06)  & 39.1  & 1.7   & 0.17     \\
          &            & 7.15(0.11)  & 58.2  & 12.0 & 0.56 &             &       &       &          \\
          &   10,  -20 & 23.18(0.22) & 21.6  & 6.9  & 3.18 & 3.56(0.11)  & 22.3  & 4.9   & 0.68     \\
          &            & 13.37(0.27) & 32.2  & 9.0  & 1.39 & 1.99(0.13)  & 32.0  & 7.4   & 0.25     \\
          &            & 9.13(0.21)  & 57.8  & 9.4  & 0.91 &             &       &       &          \\
          &            & 6.54(0.17)  & 75.9  & 8.1  & 0.76 &             &       &       &          \\
          &   20,  -20 & 13.37(0.41) & 22.4  & 3.9  & 3.20 & 2.13(0.09)  & 22.8  & 2.9   & 0.69     \\
          &            & 5.90(0.26)  & 30.3  & 3.0  & 1.85 & 1.15(0.09)  & 30.2  & 2.5   & 0.43     \\
          &            & 9.81(1.44)  & 37.1  & 18.1 & 0.51 &             &       &       &          \\
          &            & 14.73(0.91) & 56.7  & 12.3 & 1.13 &             &       &       &          \\
          &            & 11.37(0.20) & 77.6  & 8.7  & 1.23 &             &       &       &          \\
          &   20,  -10 & 1.39(0.18)  & 22.0  & 3.3  & 0.39 &             &       &       &          \\
          &            & 6.93(0.42)  & 33.0  & 11.1 & 0.59 &             &       &       &          \\
          &            & 3.69(0.30)  & 38.2  & 3.0  & 1.18 & 1.15(0.10)  & 36.6  & 5.5   & 0.20     \\
          &            & 8.66(0.33)  & 56.3  & 6.4  & 1.27 & 0.78(0.09)  & 56.0  & 4.1   & 0.18     \\
          &            & 5.92(0.47)  & 75.9  & 20.0 & 0.28 &             &       &       &          \\
          &   20,   0  & 3.48(0.31)  & 29.3  & 12.0 & 0.27 &             &       &       &          \\
          &            & 3.52(0.29)  & 38.4  & 4.6  & 0.73 &             &       &       &          \\
          &            & 10.75(0.16) & 56.3  & 4.3  & 2.33 & 1.37(0.08)  & 57.0  & 3.8   & 0.34     \\
          &   20,   10 & 6.17(0.62)  & 27.7  & 12.3 & 0.47 &             &       &       &          \\
          &            & 3.46(0.54)  & 35.5  & 4.6  & 0.70 & 0.47(0.09)  & 34.7  & 4.1   & 0.11     \\
          &            & 6.71(0.19)  & 57.2  & 3.8  & 1.64 & 0.77(0.08)  & 57.5  & 3.0   & 0.24     \\
          &   20,   20 & 3.39(0.41)  & 14.9  & 11.7 & 0.27 &             &       &       &          \\
          &            & 8.96(0.40)  & 33.0  & 12.0 & 0.70 & 0.55(0.10)  & 33.4  & 6.9   & 0.08     \\
          &   10,   20 & 8.66(0.16)  & 27.0  & 16.4 & 0.50 & 1.14(0.11)  & 32.5  & 7.0   & 0.15     \\
          &            & 14.00(0.16) & 36.1  & 15.2 & 0.87 &             &       &       &          \\
          &            & 7.38(0.16)  & 56.1  & 6.1  & 1.13 & 0.57(0.09)  & 56.0  & 4.2   & 0.13     \\
          &            & 2.17(0.16)  & 66.3  & 9.8  & 0.21 &             &       &       &          \\
          &    0,   20 & 6.04(0.13)  & -0.1  & 8.3  & 0.69 &             &       &       &          \\
          &            & 7.81(0.13)  & 20.0  & 2.7  & 2.73 & 0.61(0.07)  & 19.8  & 1.8   & 0.32     \\
          &            & 33.48(0.16) & 34.5  & 22.5 & 1.40 & 2.15(0.19)  & 33.9  & 13.4  & 0.15     \\
          &            & 11.20(0.16) & 56.6  & 5.6  & 1.87 & 1.23(0.09)  & 56.5  & 4.5   & 0.26     \\
          &  -10,   20 & 13.01(0.13) & 20.5  & 2.8  & 4.45 & 2.02(0.08)  & 20.6  & 2.8   & 0.69     \\
          &            & 17.64(0.13) & 32.0  & 13.3 & 1.24 & 3.21(0.22)  & 31.6  & 9.9   & 0.30     \\
          &            & 8.37(0.13)  & 42.5  & 5.2  & 1.51 & 1.83(0.18)  & 42.0  & 6.0   & 0.28     \\
          &            & 8.51(0.13)  & 56.8  & 5.8  & 1.37 & 1.17(0.09)  & 57.6  & 5.1   & 0.21     \\
          &            & 3.50(0.13)  & 72.9  & 9.4  & 0.35 &             &       &       &          \\
          &  -20,   20 & 2.84(0.18)  & 17.1  & 3.3  & 0.81 & 0.46(0.07)  & 16.8  & 2.0   & 0.22     \\
          &            & 29.62(0.73) & 29.7  & 14.6 & 1.91 & 6.21(0.27)  & 31.8  & 19.8  & 0.30     \\
          &            & 13.54(0.65) & 42.2  & 8.7  & 1.46 & 0.59(0.11)  & 41.0  & 2.6   & 0.21     \\
          &            & 5.38(0.63)  & 58.1  & 9.5  & 0.53 &             &       &       &          \\
          &            & 6.09(0.54)  & 74.9  & 15.1 & 0.38 &             &       &       &          \\
          &  -30,   20 & 33.77(0.13) & 30.6  & 16.5 & 1.92 & 1.03(0.06)  & 32.1  & 2.9   & 0.33     \\
          &            & 11.66(0.13) & 42.3  & 7.2  & 1.53 & 2.31(0.06)  & 41.4  & 4.5   & 0.48     \\
          &            & 5.56(0.13)  & 47.9  & 3.7  & 1.41 & 1.05(0.06)  & 47.4  & 2.5   & 0.40     \\
          &            & 4.76(0.13)  & 58.3  & 3.3  & 1.36 &             &       &       &          \\
          &            & 2.23(0.13)  & 78.8  & 8.0  & 0.26 &             &       &       &          \\
          &  -30,   10 & 17.47(0.99) & 27.1  & 8.9  & 1.85 & 6.38(0.13)  & 28.8  & 7.5   & 0.79     \\
          &            & 8.36(1.05)  & 30.9  & 4.5  & 1.73 &             &       &       &          \\
          &            & 22.39(0.28) & 41.9  & 9.5  & 2.20 & 1.25(0.09)  & 40.2  & 1.8   & 0.64     \\
          &  -30,   0  & 28.48(0.24) & 27.1  & 10.6 & 2.52 & 5.61(0.15)  & 27.5  & 9.8   & 0.54     \\
          &            & 18.91(0.10) & 40.6  & 7.3  & 2.43 & 3.23(0.12)  & 40.4  & 6.2   & 0.49     \\
          &            & 4.30(0.11)  & 59.9  & 2.4  & 1.68 & 0.63(0.05)  & 60.0  & 1.7   & 0.35     \\
          &            & 1.38(0.12)  & 80.2  & 3.9  & 0.34 &             &       &       &          \\
          &  -30,  -10 & 23.13(0.21) & 22.1  & 8.2  & 2.64 &             &       &       &          \\
          &            & 21.33(0.21) & 29.8  & 9.2  & 2.19 & 9.17(0.11)  & 26.2  & 10.5  & 0.82     \\
          &            & 29.58(0.21) & 40.7  & 7.4  & 3.74 & 6.73(0.08)  & 40.6  & 5.7   & 1.11     \\
          &            & 7.57(0.21)  & 60.3  & 3.5  & 2.03 & 1.59(0.05)  & 60.4  & 2.7   & 0.56     \\
          &  -30,  -20 & 33.81(0.23) & 19.8  & 8.4  & 3.77 & 10.30(0.14) & 23.3  & 12.7  & 0.77     \\
          &            & 31.77(0.23) & 31.5  & 14.1 & 2.12 &             &       &       &          \\
          &            & 23.18(0.23) & 41.6  & 8.0  & 2.74 & 7.18(0.12)  & 40.4  & 8.4   & 0.80     \\
          &            & 5.74(0.23)  & 58.4  & 6.1  & 0.89 & 0.58(0.08)  & 58.8  & 5.0   & 0.11     \\
          &  -30,  -30 & 41.81(0.25) & 20.7  & 7.9  & 4.99 & 10.70(0.13) & 20.9  & 6.4   & 1.57     \\
          &            & 35.55(0.32) & 35.0  & 12.6 & 2.65 & 5.78(0.16)  & 34.5  & 8.1   & 0.67     \\
          &            & 9.17(0.21)  & 55.8  & 9.4  & 0.92 & 0.77(0.10)  & 56.5  & 3.9   & 0.18     \\
          &            & 39.10(0.17) & 19.9  & 6.2  & 5.94 & 10.40(0.14) & 19.9  & 4.2   & 2.34     \\
          &  -20,  -30 & 24.55(0.26) & 35.4  & 10.3 & 2.23 & 4.88(0.16)  & 35.8  & 5.6   & 0.83     \\
          &            & 4.72(0.19)  & 51.3  & 9.5  & 0.47 &             &       &       &          \\
          &  -10,  -30 & 27.52(0.31) & 20.4  & 4.7  & 5.52 & 7.11(0.08)  & 20.5  & 2.9   & 2.31     \\
          &            & 9.24(0.34)  & 37.3  & 5.1  & 1.70 & 1.28(0.10)  & 37.3  & 3.8   & 0.31     \\
          &    0,  -30 & 19.69(0.18) & 19.9  & 4.9  & 3.77 & 4.12(0.12)  & 20.0  & 5.1   & 0.76     \\
          &            & 4.77(0.26)  & 33.7  & 12.3 & 0.36 &             &       &       &          \\
          &            & 2.64(0.19)  & 55.0  & 9.4  & 0.27 &             &       &       &          \\
          &            & 3.39(0.16)  & 75.6  & 6.8  & 0.47 &             &       &       &          \\
          &   10,  -30 & 13.66(0.18) & 21.1  & 5.6  & 2.28 & 0.78(0.13)  & 19.9  & 1.4   & 0.51     \\
          &            & 3.38(0.20)  & 33.9  & 8.5  & 0.37 &             &       &       &          \\
          &            & 3.62(0.18)  & 58.5  & 6.9  & 0.50 &             &       &       &          \\
          &            & 5.44(0.20)  & 77.9  & 7.8  & 0.66 &             &       &       &          \\
          &   20,  -30 & 5.58(0.08)  & 23.0  & 4.2  & 1.24 & 0.70(0.09)  & 22.9  & 2.5   & 0.27     \\
          &            & 5.81(0.08)  & 31.1  & 3.3  & 1.66 & 0.59(0.08)  & 30.6  & 2.1   & 0.26     \\
          &            & 11.94(0.08) & 56.7  & 12.5 & 0.90 &             &       &       &          \\
          &            & 8.37(0.08)  & 79.2  & 9.4  & 0.83 &             &       &       &          \\
          &   20,   30 & 9.61(0.79)  & 19.4  & 15.5 & 0.58 &             &       &       &          \\
          &            & 13.84(0.94) & 35.7  & 13.2 & 0.98 & 0.82(0.13)  & 35.3  & 5.5   & 0.14     \\
          &            & 3.43(0.55)  & 55.0  & 10.2 & 0.32 &             &       &       &          \\
          &   10,   30 & 13.60(0.19) & 26.8  & 18.2 & 0.70 &             &       &       &          \\
          &            & 11.92(0.19) & 36.3  & 10.0 & 1.12 & 2.31(0.19)  & 34.1  & 9.0   & 0.24     \\
          &            & 7.57(0.19)  & 44.7  & 5.7  & 1.25 & 0.82(0.11)  & 45.4  & 3.9   & 0.20     \\
          &            & 5.64(0.19)  & 57.1  & 4.4  & 1.21 & 0.79(0.10)  & 56.5  & 3.6   & 0.20     \\
          &    0,   30 & 7.02(0.17)  & -2.6  & 6.5  & 1.02 &             &       &       &          \\
          &            & 1.33(0.08)  & 15.8  & 1.7  & 0.76 &             &       &       &          \\
          &            & 17.10(1.12) & 28.6  & 23.7 & 0.68 &             &       &       &          \\
          &            & 21.53(0.96) & 40.7  & 10.1 & 2.01 & 4.87(0.16)  & 38.9  & 11.2  & 0.41     \\
          &            & 9.17(0.15)  & 57.6  & 5.0  & 1.74 & 1.72(0.13)  & 57.1  & 4.8   & 0.34     \\
          &  -10,  30  & 1.97(0.12)  & 20.8  & 2.7  & 0.69 &             &       &       &          \\
          &            & 17.89(0.12) & 30.1  & 10.0 & 1.68 & 4.25(0.55)  & 31.5  & 11.9  & 0.34     \\
          &            & 18.21(0.12) & 40.9  & 9.1  & 1.87 & 2.40(0.53)  & 40.8  & 7.2   & 0.31     \\
          &            & 7.86(0.12)  & 57.9  & 4.9  & 1.52 & 1.01(0.10)  & 58.8  & 4.3   & 0.22     \\
          &            & 5.54(0.12)  & 71.7  & 10.2 & 0.51 &             &       &       &          \\
          &  -20,   30 & 15.92(0.49) & 23.1  & 10.2 & 1.46 & 0.79(0.12)  & 16.4  & 1.8   & 0.43     \\
          &            & 16.35(0.74) & 31.4  & 5.2  & 2.95 & 4.32(0.26)  & 31.3  & 3.5   & 1.15     \\
          &            & 18.33(0.49) & 40.6  & 10.8 & 1.59 & 1.88(0.38)  & 40.9  & 4.7   & 0.38     \\
          &            & 6.08(0.19)  & 59.3  & 4.9  & 1.16 &             &       &       &          \\
          &            & 4.77(0.18)  & 77.8  & 5.1  & 0.88 &             &       &       &          \\
          &  -30,   30 & 2.78(0.18)  & 15.6  & 2.0  & 1.30 & 1.08(0.10)  & 15.9  & 2.1   & 0.49     \\
          &            & 22.00(0.36) & 31.2  & 6.4  & 3.25 & 6.06(0.18)  & 31.4  & 3.8   & 1.48     \\
          &            & 16.81(0.41) & 44.7  & 10.0 & 1.58 & 4.42(0.26)  & 43.3  & 11.4  & 0.37     \\
          &            & 2.90(0.21)  & 57.4  & 3.0  & 0.90 & 0.84(0.11)  & 57.6  & 2.4   & 0.33     \\
          &            & 1.59(0.19)  & 74.4  & 5.0  & 0.30 &             &       &       &          \\
          &  -40,   30 & 22.17(1.59) & 31.3  & 7.3  & 2.85 & 6.50(0.38)  & 31.2  & 7.5   & 0.81     \\
          &            & 17.26(2.04) & 45.9  & 14.9 & 1.09 &             &       &       &          \\
          &            & 4.52(0.76)  & 67.3  & 3.9  & 1.09 &             &       &       &          \\
          &  -40,   20 & 17.56(0.69) & 25.9  & 5.6  & 2.97 & 4.03(0.19)  & 25.8  & 4.1   & 0.93     \\
          &            & 14.01(0.79) & 32.4  & 4.1  & 3.25 & 2.90(0.19)  & 32.6  & 3.5   & 0.78     \\
          &            & 9.13(0.92)  & 39.1  & 4.5  & 1.91 & 1.58(0.19)  & 39.3  & 3.0   & 0.49     \\
          &            & 11.84(0.82) & 48.0  & 7.5  & 1.49 & 2.35(0.23)  & 48.5  & 5.7   & 0.39     \\
          &            & 2.60(0.40)  & 68.2  & 3.4  & 0.71 &             &       &       &          \\
          &  -40,   10 & 37.98(0.95) & 28.1  & 9.5  & 3.74 & 12.10(0.24) & 28.3  & 6.6   & 1.73     \\
          &            & 32.06(1.09) & 43.1  & 12.0 & 2.50 & 4.61(0.49)  & 43.6  & 10.1  & 0.43     \\
          &            &             &       &      &      & 1.21(0.17)  & 40.4  & 1.6   & 0.72     \\
          &            &             &       &      &      & 1.09(0.31)  & 50.5  & 3.3   & 0.31     \\
          &  -40,   0  & 36.61(1.09) & 27.4  & 11.4 & 3.02 & 6.91(0.37)  & 27.6  & 7.5   & 0.86     \\
          &            & 32.74(0.96) & 40.7  & 6.8  & 4.53 & 8.42(0.33)  & 40.2  & 5.6   & 1.43     \\
          &            & 5.00(0.77)  & 57.8  & 6.6  & 0.71 &             &       &       &          \\
          &  -40,  -10 & 41.92(0.48) & 25.7  & 9.8  & 4.00 & 6.74(0.23)  & 25.8  & 7.1   & 0.90     \\
          &            & 46.00(0.44) & 40.7  & 8.4  & 5.16 & 9.56(0.22)  & 40.6  & 6.4   & 1.41     \\
          &            & 15.80(0.31) & 59.2  & 5.3  & 2.81 & 2.03(0.17)  & 59.1  & 4.1   & 0.47     \\
          &  -40,  -20 & 43.86(0.46) & 22.7  & 10.7 & 3.87 & 6.95(0.26)  & 23.3  & 8.0   & 0.82     \\
          &            & 46.89(0.48) & 40.0  & 10.8 & 4.08 & 8.62(0.26)  & 39.5  & 8.2   & 0.99     \\
          &            & 8.88(0.27)  & 57.8  & 5.0  & 1.67 & 1.36(0.17)  & 57.7  & 4.2   & 0.31     \\
          &  -40,  -30 & 35.64(0.54) & 21.6  & 9.0  & 3.71 & 7.53(0.25)  & 22.5  & 8.6   & 0.82     \\
          &            & 37.23(0.65) & 37.0  & 12.8 & 2.72 & 1.06(0.14)  & 34.6  & 1.7   & 0.58     \\
          &            & 3.180(0.37) & 56.5  & 6.1  & 0.49 &             &       &       &          \\
          &  -40,  -40 & 42.51(1.75) & 19.6  & 6.5  & 6.18 & 8.34(0.59)  & 19.2  & 3.4   & 2.32     \\
          &            & 43.94(2.19) & 34.4  & 13.3 & 3.10 & 11.70(0.99) & 33.5  & 14.7  & 0.75     \\
          &  -30,  -40 & 46.68(1.29) & 20.5  & 7.0  & 6.25 & 12.40(0.42) & 20.1  & 4.0   & 2.96     \\
          &            & 39.34(1.64) & 33.7  & 14.5 & 2.55 & 10.50(0.68) & 29.4  & 20.0  & 0.50     \\
          &            & 6.37(0.76)  & 54.5  & 8.7  & 0.69 &             &       &       &          \\
          &  -20,  -40 & 56.25(0.63) & 19.7  & 9.1  & 5.82 & 15.90(0.36) & 20.7  & 4.8   & 3.16     \\
          &            & 15.00(0.70) & 37.2  & 9.1  & 1.55 &             &       &       &          \\
          &            & 5.51(0.67)  & 52.5  & 6.5  & 0.79 &             &       &       &          \\
          &  -10,  -40 & 24.58(0.63) & 20.1  & 4.9  & 4.76 & 4.31(0.19)  & 20.2  & 2.7   & 1.52     \\
          &            & 5.97(0.69)  & 40.8  & 7.9  & 0.71 &             &       &       &          \\
          &            & 5.28(0.64)  & 57.2  & 7.7  & 0.64 &             &       &       &          \\
          &    0,  -40 & 3.12(0.30)  & 15.2  & 2.3  & 1.25 &             &       &       &          \\
          &            & 7.67(0.36)  & 19.9  & 3.3  & 2.18 & 0.98(0.28)  & 19.7  & 4.2   & 0.22     \\
          &   10,  -40 & 1.39(0.12)  & 15.9  & 1.3  & 1.02 &             &       &       &          \\
          &            & 7.99(0.12)  & 21.0  & 4.4  & 1.71 & 0.98(0.32)  & 20.9  & 5.1   & 0.18     \\
          &            & 4.94(0.12)  & 61.6  & 7.0  & 0.66 &             &       &       &          \\
          &   20,  -40 & 1.32(0.21)  & 14.4  & 1.9  & 0.66 &             &       &       &          \\
          &            & 5.91(0.53)  & 57.2  & 9.5  & 0.58 &             &       &       &          \\
\end{longtable}
